Dark Matter, Muon Anomalous Magnetic Moment and the XENON1T Excess

A very economic scenario with just three extra scalar fields beyond the Standard Model is invoked to explain the muon anomalous magnetic moment, the requisite relic abundance of dark matter as well as the Xenon-1T excess through the inelastic down-scattering of the dark scalar.

==> fig_feyn.tex <==
\subfigure[]{%
\begin{tikzpicture}
\draw[dashed,black] (0,0) --(-0.5,0);
\draw[scalar,black] (0,0) --(1,0);
\draw[scalar,black] (-1,0.5) --(-0.5,0);
\draw[scalar,black] (-1,-0.5) --(-0.5,0);
\draw[dashed,black] (0,0) --(0,-1);
\draw[scalar,black] (-1,-1) --(0,-1);
\draw[scalar,black] (0,-1) --(1,-1);

\node at (-1.25,0.5) {$\eta$};
\node at (-1.25,-0.5) {$\eta$};
\node at (-1.25,-1) {$\eta$};
\node at (1.25,0) {$\eta$};
\node at (1.25,-1) {$\eta^*$};
\node at (-0.25,0.25) {$\eta$};
\node at (0.25,-0.5) {$\eta$};
\end{tikzpicture}}  
\hspace*{30pt}
\subfigure[]{%
\begin{tikzpicture}
\draw[scalar,black] (-1,0) --(0,0);
\draw[dashed,black] (0.5,0) --(0,0);
\draw[scalar,black] (0.5,0) --(1,0.5);
\draw[scalar,black] (0.5,0) --(1,-0.5);
\draw[dashed,black] (0,0) --(0,-1);
\draw[scalar,black] (-1,-0.5) --(0,-1);
\draw[scalar,black] (-1,-1.5) --(0,-1);

\node at (-1.25,0) {$\eta$};
\node at (-1.25,-0.5) {$\eta$};
\node at (-1.25,-1.5) {$\eta$};
\node at (1.25,0.5) {$\eta$};
\node at (1.25,-0.5) {$\eta^*$};
\node at (0.25,0.25) {$\omega$};
\node at (0.25,-0.5) {$\eta$};
\end{tikzpicture}} 
\hspace*{30pt}
\subfigure[]{
\begin{tikzpicture}
\draw[scalar,black] (-1,0) --(0,0);
\draw[scalar,black] (0,0) --(1,0);
\draw[dashed,black] (0,-1) --(0,0);
\draw[dashed,black] (0,-1) --(-0.5,-1);
\draw[scalar,black] (0,-1) --(1,-1);
\draw[scalar,black] (-1,-0.5) --(-0.5,-1);
\draw[scalar,black] (-1,-1.5) --(-0.5,-1);

\node at (-1.25,0) {$\eta$};
\node at (-1.25,-0.5) {$\eta$};
\node at (-1.25,-1.5) {$\eta$};
\node at (1.25,0) {$\eta$};
\node at (1.25,-1) {$\eta^*$};
\node at (0.25,-0.5) {$\omega$};
\node at (-0.25,-1.25) {$\eta$};

\draw[scalar,black] (2.5,0) --(3.5,0);
\draw[scalar,black] (3.5,0) --(4.5,0);
\draw[dashed,black] (3.5,-0.5) --(3.5,0);
\draw[dashed,black] (3.5,-0.5) --(3.5,-1);
\draw[scalar,black] (2.5,-0.5) --(3.5,-0.5);
\draw[scalar,black] (2.5,-1) --(3.5,-1);
\draw[scalar,black] (3.5,-1) --(4.5,-1);

\node at (2.25,0) {$\eta$};
\node at (2.25,-0.5) {$\eta$};
\node at (2.25,-1) {$\eta$};
\node at (4.75,0) {$\eta$};
\node at (4.75,-1) {$\eta^*$}; 
\node at (3.75,-0.25) {$\omega$};
\node at (3.75,-0.75) {$\eta$}; 
\end{tikzpicture}}
\subfigure[]{
\begin{tikzpicture}
\draw[dashed,black] (0,0) --(-0.5,0);
\draw[scalar,black] (0,0) --(1,0);
\draw[scalar,black] (-1,0.5) --(-0.5,0);
\draw[scalar,black] (-1,-0.5) --(-0.5,0);
\draw[dashed,black] (0,-1) --(0,0);
\draw[scalar,black] (-1,-1) --(0,-1);
\draw[scalar,black] (0,-1) --(1,-1);

\node at (-1.25,0.5) {$\eta$};
\node at (-1.25,-0.5) {$\eta^*$};
\node at (-1.25,-1) {$\eta^*$};
\node at (1.25,0) {$\eta$};
\node at (1.25,-1) {$\eta$};
\node at (-0.25,0.25) {$\omega$};
\node at (0.25,-0.5) {$\eta$};

\draw[scalar,black] (2.5,0) --(3.5,0);
\draw[dashed,black] (4,0) --(3.5,0);
\draw[scalar,black] (4,0) --(4.5,0.5);
\draw[scalar,black] (4,0) --(4.5,-0.5);
\draw[dashed,black] (3.5,-1) --(3.5,0);
\draw[scalar,black] (2.5,-0.5) --(3.5,-1);
\draw[scalar,black] (2.5,-1.5) --(3.5,-1);

\node at (2.25,0) {$\eta^*$};
\node at (2.25,-0.5) {$\eta$};
\node at (2.25,-1.5) {$\eta^*$};
\node at (4.75,0.5) {$\eta$};
\node at (4.75,-0.5) {$\eta$};
\node at (3.75,0.25) {$\eta$};
\node at (3.25,-0.5) {$\omega$};
\end{tikzpicture}} 
\hspace*{40pt}
\subfigure[]{
\begin{tikzpicture}
\draw[dashed,black] (0.5,0) --(-0.5,0);
\draw[scalar,black] (-1,0.5) --(-0.5,0);
\draw[scalar,black] (-1,-0.5) --(-0.5,0);
\draw[scalar,black] (-1,-1) --(0.5,0);
\draw[scalar,black] (0.5,0) --(1,0.5);
\draw[scalar,black] (0.5,0) --(1,-0.5);

\node at (-1.25,0.5) {$\eta$};
\node at (-1.25,-0.5) {$\eta$};
\node at (-1.25,-1) {$\eta$};
\node at (1.25,0.5) {$\eta$};
\node at (1.25,-0.5) {$\eta^*$};
\node at (0,0.25) {$\eta$};

\draw[scalar,black] (3.5,0) --(4.5,0);
\draw[scalar,black] (2.5,0.5) --(3.5,0);
\draw[scalar,black] (2.5,-0.5) --(3.5,0);
\draw[dashed,black] (3.5,0) --(3.5,-1);
\draw[scalar,black] (2.5,-1) --(3.5,-1);
\draw[scalar,black] (3.5,-1) --(4.5,-1);

\node at (2.25,0.5) {$\eta$};
\node at (2.25,-0.5) {$\eta$};
\node at (2.25,-1) {$\eta$};
\node at (4.75,0) {$\eta$};
\node at (4.75,-1) {$\eta^*$};
\node at (3.75,-0.5) {$\eta$};
\end{tikzpicture}} \\
\subfigure[]{
\begin{tikzpicture}
\draw[scalar,black] (-1,-0.5) --(-0.5,-0.5);
\draw[dashed,black] (0.5,-0.5) --(-0.5,-0.5);
\draw[scalar,black] (-1,0) --(-0.5,-0.5);
\draw[scalar,black] (-1,-1) --(-0.5,-0.5);
\draw[scalar,black] (0.5,-0.5) --(1,0);
\draw[scalar,black] (0.5,-0.5) --(1,-1);

\node at (-1.25,-0) {$\eta$};
\node at (-1.25,-0.5) {$\eta$};
\node at (-1.25,-1) {$\eta$};
\node at (1.25,0) {$\eta$};
\node at (1.25,-1) {$\eta^*$};
\node at (0,-0.25) {$\omega$};
\end{tikzpicture}} 
\hspace*{30pt}
\subfigure[]{
\begin{tikzpicture}
\draw[scalar,black] (-1,0) --(0,0);
\draw[scalar,black] (0,0) --(1,0);
\draw[dashed,black] (0,-1) --(0,0);
\draw[scalar,black] (0,-1) --(1,-1);
\draw[scalar,black] (-1,-0.5) --(0,-1);
\draw[scalar,black] (-1,-1.5) --(0,-1);

\node at (-1.25,0) {$\eta$};
\node at (-1.25,-0.5) {$\eta^*$};
\node at (-1.25,-1.5) {$\eta^*$};
\node at (1.25,0) {$\eta$};
\node at (1.25,-1) {$\eta$};
\node at (0.25,-0.5) {$\omega$};
\end{tikzpicture}} 
\hspace*{30pt}
\subfigure[]{
\begin{tikzpicture}
\draw[dashed,black] (0.5,0) --(-0.5,0);
\draw[scalar,black] (-1,0.5) --(-0.5,0);
\draw[scalar,black] (-1,-0.5) --(-0.5,0);
\draw[scalar,black] (0.5,0) --(1,0.5);
\draw[scalar,black] (0.5,0) --(1,-0.5);
\draw[scalar,black] (-1,-1) --(0.5,0);

\node at (-1.25,0.5) {$\eta$};
\node at (-1.25,-0.5) {$\eta^*$};
\node at (-1.25,-1) {$\eta^*$};
\node at (1.25,0.5) {$\eta$};
\node at (1.25,-0.5) {$\eta$};
\node at (0,0.25) {$\omega$};
\end{tikzpicture}}

